Blame-aware Recomposition for Secure Compilation Proofs of Low-Level Compartment Isolation

The security guarantees of existing formally verified compilers for compartmentalized programs in unsafe languages like C stop at a rather high level, assuming a built-in protection mechanism and a block-based memory model. Verifying a concrete, low-level enforcement mechanism for compartment isolation is still a major challenge for current proof techniques. In particular, Abate et al.'s proof technique fails because one of their proof steps, recomposition, essentially requires hiding all information about the code of each compartment, which is not practically achievable at a low level. We propose an extension of their proof technique to a low-level setting where compartments can fully observe each other's code. To do so, we introduce an overlay semantics that allows us to characterize these observations as a form of undefined behaviour, and we use a novel variant of recomposition that we call blame-aware recomposition, which essentially allows recomposing executions as needed in the original high-level proof technique, even if the low-level context observes the code, because this context is ultimately going to be discarded. We apply this new proof to a compartment isolation mechanism that uses a programmable tag-based reference monitor.

==> recomposition-diagrams.tex <==
\centering
\begin{subfigure}{0.3\textwidth}
  \centering
  \begin{tikzpicture}
    \tikzstyle{every node}=[BlueViolet]
    \tikzstyle{every path}=[BlueViolet]
    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt](ini1) {};
    \node[above left = 0.1pt of ini1, inner sep=0.5pt] (textini1) {\(s_{1}\)};
    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 2cm of ini1] (after1) {};
    \node[above right = 0.1pt of after1, inner sep=0.5pt] (textafter3) {\(s_{1}'\)};
    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini1] (ini2) {};
    \node[above right = 0.1pt of ini2, inner sep=0.5pt] (textini2) {\(s_{2}\)};
    \node[right = 2cm of ini2] (after2) {};
    %
    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini2] (ini3) {};
    \node[below left = 0.1pt of ini3, inner sep=0.5pt] (textini3) {\(s_{3}\)};
    \node[draw,shape=circle,fill=PineGreen,PineGreen,inner sep=0.5pt,right = 2cm of ini3] (after3) {};
    \node[below right = 0.1pt of after3, inner sep=0.5pt] (textafter3) {\(\color{PineGreen}s_{3}'\)};

    \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini1) to node [above] {\(\varepsilon\)} (after1.-180);
    \draw[->,shorten >= 2pt, shorten <= 2pt,color=PineGreen] (ini3) to node [above] {\(\color{PineGreen}\varepsilon\)} (after3.-180);

    \draw[shorten >= 2pt, shorten <= 2pt,thick] (ini1) to[bend right] node [left] {\(\equiv\)} (ini3);
    \draw[shorten >= 2pt, shorten <= 2pt, densely dashed,thick] (ini2) to[bend left] node [right] {\(\sim\)} (ini3);

    \draw[shorten >= 2pt, shorten <= 2pt, PineGreen] (after1) to[bend left] node [right] {\(\color{PineGreen}\equiv\)} (after3);
    \draw[shorten >= 2pt, shorten <= 2pt, densely dashed, PineGreen] (ini2) to[bend left] node [right] {\(\color{PineGreen}\sim\)} (after3);

    \draw[dotted,thick] (-0.75,0.5) rectangle (0.5,-2.5);
    \node[left = 0.75cm of ini3, inner sep=0.5pt] (m) {\(\mathcal{M}\)};

    \draw[dotted,thick,PineGreen] (1.75,0.5) rectangle (3,-2.5);
    \node[right = 0.92cm of after3, inner sep=0.5pt] (mm) {\(\color{PineGreen}\mathcal{M}\)};
  \end{tikzpicture}
  \vspace{-0.5em}
  \caption{Silent step in strongly related states}\label{fig:recomposition-diagrams:silent-strong}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
  \centering
  \begin{tikzpicture}
    \tikzstyle{every node}=[BlueViolet]
    \tikzstyle{every path}=[BlueViolet]

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt](ini1) {};
    \node[above left = 0.1pt of ini1, inner sep=0.5pt] (textini1) {\(s_{1}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini1](ini2) {};
    \node[above right = 0.1pt of ini2, inner sep=0.5pt] (textini2) {\(s_{2}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 2cm of ini2] (after2) {};
    \node[above right = 0.1pt of after2, inner sep=0.5pt] (textafter1) {\(s_{2}'\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini2] (ini3) {};
    \node[below left = 0.1pt of ini3, inner sep=0.5pt] (textini3) {\(s_{3}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 2cm of ini1] (equ1) {};
    \node[above right = 0.1pt of after1, inner sep=0.5pt] (textafter3) {\(s_{1}\)};
    \draw[double,shorten >= 2pt, shorten <= 2pt] (ini1) to[bend left] node [below] {\(=\)} (equ1);

    \node[draw,shape=circle,fill=PineGreen,inner sep=0.5pt,right = 2cm of ini3] (equ3) {};
    \node[below right = 0.1pt of after3, inner sep=0.5pt] (textafter3) {\(s_{3}\)};
    \draw[double,shorten >= 2pt, shorten <= 2pt] (ini3) to[bend right] node [above] {\(=\)} (equ3);

    \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini2) to node [above] {\(\varepsilon\)} (after2.-180);
    %

    \draw[shorten >= 2pt, shorten <= 2pt,thick] (ini1) to[bend right] node [left] {\(\equiv\)} (ini3);
    \draw[shorten >= 2pt, shorten <= 2pt, densely dashed,thick] (ini2) to[bend left] node [right] {\(\sim\)} (ini3);

    %
    \draw[shorten >= 2pt, shorten <= 2pt, densely dashed, PineGreen] (ini3) to[bend right] node [right] {\(\color{PineGreen}\sim\)} (after2);

    \draw[dotted,thick] (-0.75,0.5) rectangle (0.5,-2.5);
    \node[left = 0.75cm of ini3, inner sep=0.5pt] (m) {\(\mathcal{M}\)};

    \draw[dotted,thick,PineGreen] (1.75,0.5) rectangle (3,-2.5);
    \node[right = 0.92cm of after3, inner sep=0.5pt] (mm) {\(\color{PineGreen}\mathcal{M}\)};
  \end{tikzpicture}
  \vspace{-0.5em}
  \caption{Silent step in weakly related states}\label{fig:recomposition-diagrams:silent-weak}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
  \centering
  \begin{tikzpicture}
    \tikzstyle{every node}=[BlueViolet]
    \tikzstyle{every path}=[BlueViolet]

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt](ini1) {};
    \node[above left = 0.1pt of ini1, inner sep=0.5pt] (textini1) {\(s_{1}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 2cm of ini1] (after1) {};
    \node[above right = 0.1pt of after1, inner sep=0.5pt] (textafter1) {\(s_{1}'\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini1] (ini2) {};
    \node[above right = 0.1pt of ini2, inner sep=0.5pt] (textini2) {\(s_{2}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 2cm of ini2] (after2) {};
    \node[above right = 0.1pt of after2, inner sep=0.5pt] (textafter2) {\(s_{2}'\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini2] (ini3) {};
    \node[below left = 0.1pt of ini3, inner sep=0.5pt] (textini3) {\(s_{3}\)};
    \node[draw,shape=circle,fill=PineGreen,PineGreen,inner sep=0.5pt,right = 2cm of ini3] (after3) {};
    \node[below right = 0.1pt of after3, inner sep=0.5pt] (textafter3) {\(\color{PineGreen}s_{3}'\)};

    \draw[shorten >= 2pt, shorten <= 2pt,thick] (ini1) to[bend right] node [left] {\(\equiv\)} (ini3);
    \draw[shorten >= 2pt, shorten <= 2pt, densely dashed,thick] (ini2) to[bend left] node [right] {\(\sim\)} (ini3);

    \draw[shorten >= 2pt, shorten <= 2pt, densely dashed, PineGreen] (after1) to[bend left] node [right] {\(\color{PineGreen}\sim\)} (after3);
    \draw[shorten >= 2pt, shorten <= 2pt, PineGreen] (after2) to[bend right] node [left] {\(\color{PineGreen}\equiv\)} (after3);


    \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini1) to node [above] {\(a\)} (after1.-180);
    \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini2) to node [above] {\(a\)} (after2.-180);
    \draw[->,shorten >= 2pt, shorten <= 2pt,color=PineGreen] (ini3) to node [above] {\(\color{PineGreen}a\)} (after3.-180);


    \draw[dotted,thick] (-0.75,0.5) rectangle (0.5,-2.5);
    \node[left = 0.75cm of ini3, inner sep=0.5pt] (m) {\(\mathcal{M}\)};

    \draw[dotted, PineGreen] (1.75,0.5) rectangle (3,-2.5);
    \node[right = 0.92cm of after3, inner sep=0.5pt] (mm) {\(\color{PineGreen}\mathcal{M}\)};
  \end{tikzpicture}
  \vspace{-0.5em}
  \caption{Non-silent step with swapping relations}\label{fig:recomposition-diagrams:event-swap}
\end{subfigure}













